Scaling-up Diverse Orthogonal Convolutional Networks with a Paraunitary Framework

Enforcing orthogonality in neural networks is an antidote for gradient vanishing/exploding problems, sensitivity by adversarial perturbation, and bounding generalization errors. However, many previous approaches are heuristic, and the orthogonality of convolutional layers is not systematically studied: some of these designs are not exactly orthogonal, while others only consider standard convolutional layers and propose specific classes of their realizations. To address this problem, we propose a theoretical framework for orthogonal convolutional layers, which establishes the equivalence between various orthogonal convolutional layers in the spatial domain and the paraunitary systems in the spectral domain. Since there exists a complete spectral factorization of paraunitary systems, any orthogonal convolution layer can be parameterized as convolutions of spatial filters. Our framework endows high expressive power to various convolutional layers while maintaining their exact orthogonality. Furthermore, our layers are memory and computationally efficient for deep networks compared to previous designs. Our versatile framework, for the first time, enables the study of architecture designs for deep orthogonal networks, such as choices of skip connection, initialization, stride, and dilation. Consequently, we scale up orthogonal networks to deep architectures, including ResNet, WideResNet, and ShuffleNet, substantially increasing the performance over the traditional shallow orthogonal networks.

==> A Paraunitary Framework for Orthogonal Convolutional Layers/tex/fig_comparison_margin.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            symbolic x coords={500, 200, 100, 50, 20, 10, 5, 2, 1},
            xtick=data,
            xlabel={Margin $\epsilon_0$ ($\times10^{-3})$},
            ylabel={Accuracy (\%)},
            width=7cm, height=5.5cm,
            legend style={font=\footnotesize},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            ]
            \addplot[
                red,
                mark=x] 
                coordinates{
                (500, 81.92) (200, 87.58) (100, 94.16) 
                (50, 95.19) (20, 96.79) (10, 96.95) 
                (5, 97.13) (2, 96.33) (1, 95.09)};
            \addplot[
                teal,
                mark=x]
                coordinates{
                (500, 78.19) (200, 82.30) (100, 86.34) 
                (50, 87.42) (20, 88.94) (10, 88.74) 
                (5, 88.54) (2, 87.96) (1, 86.40)};
            \addplot[
                blue,
                mark=*] 
                coordinates{
                (500, 69.07) (200, 70.69) (100, 75.41) 
                (50, 75.69) (20, 75.17) (10, 73.17)
                (5, 70.55) (2, 64.85) (1, 56.83)};
            \legend{Train, Test, PGD}
        \end{axis}
    \end{tikzpicture}
    \caption{{\bf Effect of the Lipschitz margin $\epsilon_0$ for WideResNet22-10}. It shows a trade-off between clean and robust accuracy with different margins for multi-class hinge loss. As shown, the training and test accuracy become higher with larger margin, but the robust accuracy decreases after $\epsilon_0=0.1$.}
    \label{fig:comp_margin}
\end{figure}


==> A Paraunitary Framework for Orthogonal Convolutional Layers/tex/fig_comparison_time.tex <==
\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \vspace{-1.3em}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 40pt}, width=6.2cm, height=4.5cm]
            \nextgroupplot[legend style = {column sep = 10pt, legend columns = -1, font=\small, at={(1.2,1.25)}, anchor=north},
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                symbolic x coords={1,3,6,8,10},
                xtick=data,
                xlabel={Width},
                ylabel={Time (s)}]
                 \addplot[red, thick, mark=*]
                    coordinates{(1, 13.23) (3, 14.45) (6, 17.96) (8, 20.75) (10, 26.45)};
                %CayleyConv
                \addplot[blue, thick, mark=*]
                    coordinates{(1, 4.29) (3, 9.86) (6, 27.85) };
                %BCOP
                \addplot[teal, thick, mark=*]
                    coordinates{(1, 12.81) (3, 12.27) (6, 16.21) (8, 19.32)};
                %RKO
                \addplot[brown, thick, mark=*]
                    coordinates{(1, 5.13) (3, 5.35) (6, 12.13) (8, 19.68)};
                % \legend{train-Ours, train-Cayley, test-Ours, test-Cayley}
                \legend{SC-Fac, Cayley, BCOP, RKO}
            \nextgroupplot[
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                symbolic x coords={1,3,6,8,10},
                xtick=data,
                xlabel={Width},
                ylabel={Memory (GB)}]
                %Paraunitary
                \addplot[red, thick, mark=*]
                    coordinates{(1, 0.86) (3, 2.68) (6, 5.88) (8, 8.34) (10, 11.05)};
                %CayleyConv
                \addplot[blue, thick, mark=*]
                    coordinates{(1, 1.07) (3, 4.36) (6, 12.54) };
                %BCOP
                \addplot[teal, thick, mark=*]
                    coordinates{(1, 0.96) (3, 3.73) (6, 9.97) (8, 15.56)};
                %RKO
                \addplot[brown, thick, mark=*]
                    coordinates{(1, 0.96) (3, 3.74) (6, 10.06) (8, 15.88)};
        \end{groupplot}
    \end{tikzpicture}
    }
    \vspace{-2em}
    \caption{\small {\bf Run-time and memory comparison} using WideResNet22 on Tesla V100 32G. x-axis indicates the width factor (channels $=$ base\_channels $\times$ factor). 
    Our \SCFac is the most computationally and memory efficient for wide architectures and is the only method that scales to width factor to 10 on WideResNet22.}
    \label{fig:comp_time_memory}
\end{wrapfigure}

% \begin{figure}
%     \centering
%     \begin{subfigure}[b]{0.3\textwidth}
%         \resizebox{\textwidth}{!}{\begin{tikzpicture}
%             \begin{axis}[
%                 legend pos=outer north east,
%                 % legend columns=4,
%                 % legend style={at={(1.5,1.2)},anchor=north},
%                 legend style={font=\scriptsize},
%                 tick label style={font=\footnotesize},
%                 label style={font=\footnotesize},
%                 width=6.2cm, height=4.5cm,
%                 % ymin=4, ymax=28,
%                 symbolic x coords={1,3,6,8,10},
%                 xtick=data,
%                 xlabel={Width},
%                 ylabel={Time (s)},
%                 ]
%                 %test
%                 %Paraunitary
%                 \addplot[
%                     red,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 13.23) (3, 14.45) (6, 17.96) (8, 20.75) (10, 26.45)};
%                 %CayleyConv
%                 \addplot[
%                     blue,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 4.29) (3, 9.86) (6, 27.85) };
%                 %BCOP
%                 \addplot[
%                     teal,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 12.81) (3, 12.27) (6, 16.21) (8, 19.32)};
%                 %RKO
%                 \addplot[
%                     brown,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 5.13) (3, 5.35) (6, 12.13) (8, 19.68)};
%                 % \legend{train-Ours, train-Cayley, test-Ours, test-Cayley}
%                 \legend{SC-Fac, Cayley, BCOP, RKO}
%             \end{axis}
%         \end{tikzpicture}}
%         % \caption{Inference time}
%         % \label{fig:comp_time}
%     \end{subfigure}
%     % \hspace{5cm}
%     \hfill
%     \begin{subfigure}[b]{0.3\textwidth}
%         \resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
%             \begin{axis}[
%                 % legend pos=north west,
%                 % legend style={font=\tiny},
%                 tick label style={font=\footnotesize},
%                 label style={font=\footnotesize},
%                 width=6.2cm, height=4.5cm,
%                 symbolic x coords={1,3,6,8,10},
%                 xtick=data,
%                 xlabel={Width},
%                 ylabel={Memory (GB)},
%                 ]
%                 %train
%                 %Paraunitary
%                 \addplot[
%                     red,
%                     thick,
%                     mark=*] 
%                     coordinates{(1, 0.86) (3, 2.68) (6, 5.88) (8, 8.34) (10, 11.05)};
%                 %CayleyConv
%                 \addplot[
%                     blue,
%                     thick,
%                     mark=*] 
%                     coordinates{(1, 1.07) (3, 4.36) (6, 12.54) };
%                 %BCOP
%                 \addplot[
%                     teal,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 0.96) (3, 3.73) (6, 9.97) (8, 15.56)};
%                 %RKO
%                 \addplot[
%                     brown,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 0.96) (3, 3.74) (6, 10.06) (8, 15.88)};
%                 % \legend{Train memory, Ours, Cayley, BCOP, RKO}
%             \end{axis}
%         \end{tikzpicture}}
%         % \caption{Memory usage}
%         % \label{fig:comp_memory}
%     \end{subfigure}
%     \vspace{-0.1em}
%     \caption{\small {\bf Runtime and memory comparison} using WideResNet22 on Tesla V100 32G. x-axis indicates the width increase (multiplying the channels by width). % We used Tesla V100 32G for all experiments. 
%     As shown, for deep and wide architectures, our \SCFac is the most  computationally and memory efficient and is the only method that scales to width increase of 10 on WideResNet22. }
%     \label{fig:comp_time_memory}
%     \vspace{-1em}
% \end{figure}




% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             legend pos=north west,
%             symbolic x coords={1,3,6},
%             xtick=data,
%             xlabel={Factor},
%             ylabel={Time},
%             ]
%             \addplot coordinates{(1, 82.2) (3, 110.9) (6, 289)};
%             \addplot coordinates{(1, 97) (3, 139.2) (6, 192.4)};
%             \legend{Cayley, Ours}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Training time, Layer 22 \wbnote{need to update}}
%     \label{fig:comp_time}
% \end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             legend pos=north west,
%             symbolic x coords={1,3,6},
%             xtick=data,
%             xlabel={Factor},
%             ylabel={GB},
%             ]
%             \addplot[
%                 red,
%                 mark=*] 
%                 coordinates{(1, 0.86) (3, 2.68) (6, 5.88)};
%             \addplot[
%                 red,
%                 mark=x]
%                 coordinates{(1, 0.49) (3, 1.48) (6, 3.04)};
%             \addplot[
%                 blue,
%                 mark=*] 
%                 coordinates{(1, 1.07) (3, 4.36) (6, 12.54)};
%             \addplot[
%                 blue,
%                 mark=x]
%                 coordinates{(1, 0.20) (3, 0.62) (6, 1.32)};
%             \legend{Ours-train, Ours-test, Cayley-train, Cayley-test}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Training time, Layer 22 \wbnote{need to update}}
%     \label{fig:comp_memory}
% \end{figure}


==> tex/fig_comparison_margin.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            symbolic x coords={500, 200, 100, 50, 20, 10, 5, 2, 1},
            xtick=data,
            xlabel={Margin $\epsilon_0$ ($\times10^{-3})$},
            ylabel={Accuracy (\%)},
            width=7cm, height=5.5cm,
            legend style={font=\footnotesize},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            ]
            \addplot[
                red,
                mark=x] 
                coordinates{
                (500, 81.92) (200, 87.58) (100, 94.16) 
                (50, 95.19) (20, 96.79) (10, 96.95) 
                (5, 97.13) (2, 96.33) (1, 95.09)};
            \addplot[
                teal,
                mark=x]
                coordinates{
                (500, 78.19) (200, 82.30) (100, 86.34) 
                (50, 87.42) (20, 88.94) (10, 88.74) 
                (5, 88.54) (2, 87.96) (1, 86.40)};
            \addplot[
                blue,
                mark=*] 
                coordinates{
                (500, 69.07) (200, 70.69) (100, 75.41) 
                (50, 75.69) (20, 75.17) (10, 73.17)
                (5, 70.55) (2, 64.85) (1, 56.83)};
            \legend{Train, Test, PGD}
        \end{axis}
    \end{tikzpicture}
    \caption{{\bf Effect of the Lipschitz margin $\epsilon_0$ for WideResNet22-10}. It shows a trade-off between clean and robust accuracy with different margins for multi-class hinge loss. As shown, the training and test accuracy become higher with larger margin, but the robust accuracy decreases after $\epsilon_0=0.1$.}
    \label{fig:comp_margin}
\end{figure}


==> tex/fig_comparison_time.tex <==
\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \vspace{-1.3em}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 40pt}, width=6.2cm, height=4.5cm]
            \nextgroupplot[legend style = {column sep = 10pt, legend columns = -1, font=\small, at={(1.2,1.25)}, anchor=north},
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                symbolic x coords={1,3,6,8,10},
                xtick=data,
                xlabel={Width},
                ylabel={Time (s)}]
                 \addplot[red, thick, mark=*]
                    coordinates{(1, 13.23) (3, 14.45) (6, 17.96) (8, 20.75) (10, 26.45)};
                %CayleyConv
                \addplot[blue, thick, mark=*]
                    coordinates{(1, 4.29) (3, 9.86) (6, 27.85) };
                %BCOP
                \addplot[teal, thick, mark=*]
                    coordinates{(1, 12.81) (3, 12.27) (6, 16.21) (8, 19.32)};
                %RKO
                \addplot[brown, thick, mark=*]
                    coordinates{(1, 5.13) (3, 5.35) (6, 12.13) (8, 19.68)};
                % \legend{train-Ours, train-Cayley, test-Ours, test-Cayley}
                \legend{SC-Fac, Cayley, BCOP, RKO}
            \nextgroupplot[
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                symbolic x coords={1,3,6,8,10},
                xtick=data,
                xlabel={Width},
                ylabel={Memory (GB)}]
                %Paraunitary
                \addplot[red, thick, mark=*]
                    coordinates{(1, 0.86) (3, 2.68) (6, 5.88) (8, 8.34) (10, 11.05)};
                %CayleyConv
                \addplot[blue, thick, mark=*]
                    coordinates{(1, 1.07) (3, 4.36) (6, 12.54) };
                %BCOP
                \addplot[teal, thick, mark=*]
                    coordinates{(1, 0.96) (3, 3.73) (6, 9.97) (8, 15.56)};
                %RKO
                \addplot[brown, thick, mark=*]
                    coordinates{(1, 0.96) (3, 3.74) (6, 10.06) (8, 15.88)};
        \end{groupplot}
    \end{tikzpicture}
    }
    \vspace{-2em}
    \caption{\small {\bf Run-time and memory comparison} using WideResNet22 on Tesla V100 32G. x-axis indicates the width factor (channels $=$ base\_channels $\times$ factor). 
    Our \SCFac is the most computationally and memory efficient for wide architectures and is the only method that scales to width factor to 10 on WideResNet22.}
    \label{fig:comp_time_memory}
\end{wrapfigure}

% \begin{figure}
%     \centering
%     \begin{subfigure}[b]{0.3\textwidth}
%         \resizebox{\textwidth}{!}{\begin{tikzpicture}
%             \begin{axis}[
%                 legend pos=outer north east,
%                 % legend columns=4,
%                 % legend style={at={(1.5,1.2)},anchor=north},
%                 legend style={font=\scriptsize},
%                 tick label style={font=\footnotesize},
%                 label style={font=\footnotesize},
%                 width=6.2cm, height=4.5cm,
%                 % ymin=4, ymax=28,
%                 symbolic x coords={1,3,6,8,10},
%                 xtick=data,
%                 xlabel={Width},
%                 ylabel={Time (s)},
%                 ]
%                 %test
%                 %Paraunitary
%                 \addplot[
%                     red,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 13.23) (3, 14.45) (6, 17.96) (8, 20.75) (10, 26.45)};
%                 %CayleyConv
%                 \addplot[
%                     blue,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 4.29) (3, 9.86) (6, 27.85) };
%                 %BCOP
%                 \addplot[
%                     teal,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 12.81) (3, 12.27) (6, 16.21) (8, 19.32)};
%                 %RKO
%                 \addplot[
%                     brown,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 5.13) (3, 5.35) (6, 12.13) (8, 19.68)};
%                 % \legend{train-Ours, train-Cayley, test-Ours, test-Cayley}
%                 \legend{SC-Fac, Cayley, BCOP, RKO}
%             \end{axis}
%         \end{tikzpicture}}
%         % \caption{Inference time}
%         % \label{fig:comp_time}
%     \end{subfigure}
%     % \hspace{5cm}
%     \hfill
%     \begin{subfigure}[b]{0.3\textwidth}
%         \resizebox{0.75\textwidth}{!}{\begin{tikzpicture}
%             \begin{axis}[
%                 % legend pos=north west,
%                 % legend style={font=\tiny},
%                 tick label style={font=\footnotesize},
%                 label style={font=\footnotesize},
%                 width=6.2cm, height=4.5cm,
%                 symbolic x coords={1,3,6,8,10},
%                 xtick=data,
%                 xlabel={Width},
%                 ylabel={Memory (GB)},
%                 ]
%                 %train
%                 %Paraunitary
%                 \addplot[
%                     red,
%                     thick,
%                     mark=*] 
%                     coordinates{(1, 0.86) (3, 2.68) (6, 5.88) (8, 8.34) (10, 11.05)};
%                 %CayleyConv
%                 \addplot[
%                     blue,
%                     thick,
%                     mark=*] 
%                     coordinates{(1, 1.07) (3, 4.36) (6, 12.54) };
%                 %BCOP
%                 \addplot[
%                     teal,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 0.96) (3, 3.73) (6, 9.97) (8, 15.56)};
%                 %RKO
%                 \addplot[
%                     brown,
%                     thick,
%                     mark=*]
%                     coordinates{(1, 0.96) (3, 3.74) (6, 10.06) (8, 15.88)};
%                 % \legend{Train memory, Ours, Cayley, BCOP, RKO}
%             \end{axis}
%         \end{tikzpicture}}
%         % \caption{Memory usage}
%         % \label{fig:comp_memory}
%     \end{subfigure}
%     \vspace{-0.1em}
%     \caption{\small {\bf Runtime and memory comparison} using WideResNet22 on Tesla V100 32G. x-axis indicates the width increase (multiplying the channels by width). % We used Tesla V100 32G for all experiments. 
%     As shown, for deep and wide architectures, our \SCFac is the most  computationally and memory efficient and is the only method that scales to width increase of 10 on WideResNet22. }
%     \label{fig:comp_time_memory}
%     \vspace{-1em}
% \end{figure}




% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             legend pos=north west,
%             symbolic x coords={1,3,6},
%             xtick=data,
%             xlabel={Factor},
%             ylabel={Time},
%             ]
%             \addplot coordinates{(1, 82.2) (3, 110.9) (6, 289)};
%             \addplot coordinates{(1, 97) (3, 139.2) (6, 192.4)};
%             \legend{Cayley, Ours}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Training time, Layer 22 \wbnote{need to update}}
%     \label{fig:comp_time}
% \end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             legend pos=north west,
%             symbolic x coords={1,3,6},
%             xtick=data,
%             xlabel={Factor},
%             ylabel={GB},
%             ]
%             \addplot[
%                 red,
%                 mark=*] 
%                 coordinates{(1, 0.86) (3, 2.68) (6, 5.88)};
%             \addplot[
%                 red,
%                 mark=x]
%                 coordinates{(1, 0.49) (3, 1.48) (6, 3.04)};
%             \addplot[
%                 blue,
%                 mark=*] 
%                 coordinates{(1, 1.07) (3, 4.36) (6, 12.54)};
%             \addplot[
%                 blue,
%                 mark=x]
%                 coordinates{(1, 0.20) (3, 0.62) (6, 1.32)};
%             \legend{Ours-train, Ours-test, Cayley-train, Cayley-test}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Training time, Layer 22 \wbnote{need to update}}
%     \label{fig:comp_memory}
% \end{figure}

